Trinucleon Photo Reactions with ${\Delta}$-Isobar Excitation: Radiative Nucleon-Deuteron Capture and Two-Body Photo Disintegration of the Three-Nucleon Bound State

Radiative nucleon-deuteron capture and photo disintegration of the three-nucleo n bound state with two-body final states are described. The description uses nucleon degrees of freedom extended to include the excitation of a single nucleon to a \diso. The baryonic interaction and the electromagnetic cu rrent couple nucleonic states and states with a \diso. Exact solutions of three-p article scattering equations are employed for the initial or final states of the reactions. The current has one-baryon and two-baryon contributions. The role of t he \diso in the description of the considered photo reactions is discussed and fo und to be moderate. The spin observables $A_{yy}$ and $T_{20}$ at $90^{\circ}$ la b scattering angle can be calculated model-independently from the $E1$ Siegert te rm in the long-wavelength limit.

==> jacobi.tex <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6018,2104)(0,-10)
\put(1095,125){\ellipse{120}{120}}
\put(2985,2015){\ellipse{120}{120}}
\path(2039,1064)(5189,164)
\path(2286.249,1055.758)(2039.000,1064.000)(2253.282,940.375)
\path(2940,1970)(1140,170)
\path(2812.720,1757.867)(2940.000,1970.000)(2727.867,1842.720)
\put(5235,125){\ellipse{122}{122}}
\put(5142,372){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.3}{\sfdefault}{\mddefault}{\updefault}$\alpha$}}}}}
\put(0,1317){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.3}{\sfdefault}{\mddefault}{\updefault}$p [L(s_\beta s_\gamma)S]I (t_\beta t_\gamma) T M_T B$}}}}}
\put(3015,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.3}{\sfdefault}{\mddefault}{\updefault}$q (ls)j t m_t b$}}}}}
\put(2558,1963){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.3}{\sfdefault}{\mddefault}{\updefault}$\beta$}}}}}
\put(690,88){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.3}{\sfdefault}{\mddefault}{\updefault}$\gamma$}}}}}
\end{picture}
}

